Solving influence diagrams via efficient mixed-integer programming formulations and heuristics

In this paper, we propose novel mixed-integer linear programming (MIP) formulations to model decision problems posed as influence diagrams. We also present a novel heuristic that can be employed to warm start the MIP solver, as well as provide heuristic solutions to more computationally challenging problems. We provide computational results showcasing the superior performance of these improved formulations as well as the performance of the proposed heuristic. Lastly, we describe a novel case study showcasing decision programming as an alternative framework for modelling multi-stage stochastic dynamic programming problems.

==> figures/CHD_influence_diagram.tex <==
\begin{tikzpicture}
    [decision/.style={fill=blue!80, draw, minimum size=2em, inner sep=2pt}, 
    chance/.style={circle, fill=orange!80, draw, minimum size=2em, inner sep=2pt},
    value/.style={diamond, fill=teal!80, draw, minimum size=2em, inner sep=2pt},
    scale=1.2]
    \node[chance]   (R_0) at (0, 2)  {$R_0$};
    \node[chance]   (R_1) at (2, 2)  {$R_1$};
    \node[chance]   (R_2) at (4, 2)  {$R_2$};
    \node[chance]   (H)   at (2, 1)  {$H$};
    \node[decision] (T_D) at (5, 3)  {$T_D$};
    \node[decision] (T_1) at (1, 3)  {$T_1$};
    \node[decision] (T_2) at (3, 3)  {$T_2$};
    \node[value]    (T_C) at  (2, 4)  {$T_C$};
    \node[value]    (H_B) at  (5, 1)  {$H_B$};
    \draw[->, thick] (R_0) -- (R_1);
    \draw[->, thick] (R_0) -- (T_1);
    \draw[->, thick] (R_0) -- (H);
    \draw[->, thick] (T_1) -- (T_C);
    \draw[->, thick] (T_1) -- (R_1);
    \draw[->, thick] (R_1) -- (T_2);
    \draw[->, thick] (T_2) -- (R_2);
    \draw[->, thick] (T_2) -- (T_C);
    \draw[->, thick] (H) -- (R_1);
    \draw[->, thick] (H) -- (R_2);
    \draw[->, thick] (R_2) -- (T_D);
    \draw[->, thick] (R_1) -- (R_2);
    \draw[->, thick] (H) -- (H_B);
    \draw[->, thick] (T_D) -- (H_B);
\end{tikzpicture}

==> figures/CHD_result.tex <==
\begin{tikzpicture}
    [decision/.style={draw, minimum size=3em, inner sep=2pt}, 
    scale=1.2]
    % \draw[help lines] (0,0) grid (8,4);
    \node[decision] (1) at (0, 2)  {\scriptsize \begin{tabular}{c} Population \\ 0\% - 100\% \end{tabular}};
    \node[decision] (2) at (2.5, 3.5)  {\scriptsize $>$60\% (59\%)};
    \node[decision] (3) at (2.5, 2)    {\scriptsize \begin{tabular}{c}8-60\% \\ (10-59\%)\end{tabular}};
    \node[decision] (4) at (2.5, 0.5)  {\scriptsize $<$8\% (10\%)};
    \node[right] (T1) at (3.5, 3.5) {\scriptsize Treatment};
    \node[right] (TRS) at (3.5, 2) {\scriptsize TRS};
    \node[right] (NT1) at (3.5, 0.5) {\scriptsize No treatment};
    %
    \node[decision] (5) at (6.5, 3.5)  {\scriptsize $>$21\% (22\%)};
    \node[decision] (6) at (6.5, 2)    {\scriptsize \begin{tabular}{c}16-21\% \\ (17-22\%)\end{tabular}};
    \node[decision] (7) at (6.5, 0.5)  {\scriptsize $<$16\% (17\%)};
    \node[right] (T2) at (7.5, 3.5) {\scriptsize Treatment};
    \node[right] (GRS) at (7.5, 2) {\scriptsize GRS};
    \node[right] (NT2) at (7.5, 0.5) {\scriptsize No treatment};
    %
    \node[decision] (8) at (10.5, 3)  {\scriptsize $\ge$19\% (19\%)};
    \node[decision] (9) at (10.5, 1)  {\scriptsize $<$19\% (19\%)};
    \node[right] (T3) at (11.5, 3) {\scriptsize Treatment};
    \node[right] (NT3) at (11.5, 1) {\scriptsize No treatment};
    %
    \draw[thick, ->] (1.east) -- (2.west);
    \draw[thick, ->] (1.east) -- (3);
    \draw[thick, ->] (1.east) -- (4.west);
    \draw[thick, ->] (2) -- (T1);
    \draw[thick, ->] (3) -- (TRS);
    \draw[thick, ->] (4) -- (NT1);
    \draw[thick, ->] (TRS) -- (5.west);
    \draw[thick, ->] (TRS) -- (6);
    \draw[thick, ->] (TRS) -- (7.west);
    \draw[thick, ->] (5) -- (T2);
    \draw[thick, ->] (6) -- (GRS);
    \draw[thick, ->] (7) -- (NT2);
    \draw[thick, ->] (GRS) -- (8.west);
    \draw[thick, ->] (GRS) -- (9.west);
    \draw[thick, ->] (8) -- (T3);
    \draw[thick, ->] (9) -- (NT3);
\end{tikzpicture}

==> figures/n_monitoring.tex <==
\begin{tikzpicture}
    [decision/.style={fill=blue!80, draw, minimum size=2em, inner sep=2pt}, 
    chance/.style={circle, fill=orange!80, draw, minimum size=2em, inner sep=2pt},
    value/.style={diamond, fill=teal!80, draw, minimum size=2em, inner sep=2pt},
    scale=1.2]
    %\draw[step=1cm,gray,very thin] (0,0) grid (4,3);
    \node[chance]   (L) at (-0.25, 1.5)  {$L$};
    \node[chance]   (L1) at (0.75, 3)  {$R_1$};
    \node[chance]   (L2) at (0.75, 2)  {$R_2$};
    \node[chance]   (LN-1) at (0.75, 1)  {$R_{\dots}$};
    \node[chance]   (LN) at (0.75, 0)  {$R_N$};
    \node[decision] (1) at (1.75, 3)  {$A_1$};
    \node[decision] (2) at (1.75, 2)  {$A_2$};
    \node[decision] (N-1) at (1.75, 1)  {$A_{\dots}$};
    \node[decision] (N) at (1.75, 0)  {$A_N$};
    \node[chance]   (F) at (2.75, 1.5)  {$F$};
    \node[value]    (T) at (3.75, 1.5)  {$T$};     
    \draw[->, thick] (L) -- (L1);
    \draw[->, thick] (L) -- (L2);
    \draw[->, thick] (L) -- (LN-1);
    \draw[->, thick] (L) -- (LN);
    \draw[->, thick] (L) -- (F);
    \draw[->, thick] (L1) -- (1);
    \draw[->, thick] (L2) -- (2);
    \draw[->, thick] (LN-1) -- (N-1);
    \draw[->, thick] (LN) -- (N);
    \draw[->, thick] (1) -- (F);
    \draw[->, thick] (2) -- (F);
    \draw[->, thick] (N-1) -- (F);
    \draw[->, thick] (N) -- (F);
    \draw[->, thick] (F) -- (T);
    \draw[->, thick] (1) -- (T);
    \draw[->, thick] (N) -- (T);
\end{tikzpicture}

==> figures/pigfarm.tex <==
\begin{tikzpicture}
    [decision/.style={fill=blue!80, draw, minimum size=2em, inner sep=2pt}, 
    chance/.style={circle, fill=orange!80, draw, minimum size=2em, inner sep=2pt},
    value/.style={diamond, fill=teal!80, draw, minimum size=2em, inner sep=2pt},
    scale=1.2]
    % \draw[step=1cm,gray,very thin] (0,0) grid (6,5);
    \node[chance]   (H1) at (0, 5)  {$H_1$};
    \node[chance]   (T1) at (0, 4)  {$T_1$};
    \node[decision] (D1) at (0, 3)  {$D_1$};
    \node[value]    (U1) at (0, 2)  {$U_1$};
    
    \node[chance]   (H2) at (1, 5)  {$H_2$};
    \node[chance]   (T2) at (1, 4)  {$T_2$};
    \node[decision] (D2) at (1, 3)  {$D_2$};
    \node[value]    (U2) at (1, 2)  {$U_2$}; 
    
    \node[chance]   (H3) at (2, 5)  {$H_3$};
    \node[chance]   (T3) at (2, 4)  {$T_3$};
    \node[decision] (D3) at (2, 3)  {$D_3$};
    \node[value]    (U3) at (2, 2)  {$U_3$}; 
    
    \node[chance]   (H4) at (3, 5)  {$H_4$};
    \node[value]    (U4) at (4, 5)  {$U_4$}; 
    
    \draw[->, thick] (H1) -- (T1);
    \draw[->, thick] (H1) -- (H2);
    \draw[->, thick] (T1) -- (D1);
    \draw[->, thick] (D1) -- (U1);
    \draw[->, thick] (D1) -- (H2);
    
    \draw[->, thick] (H2) -- (T2);
    \draw[->, thick] (H2) -- (H3);
    \draw[->, thick] (T2) -- (D2);
    \draw[->, thick] (D2) -- (U2);
    \draw[->, thick] (D2) -- (H3);
    
    \draw[->, thick] (H3) -- (T3);
    \draw[->, thick] (H3) -- (H4);
    \draw[->, thick] (T3) -- (D3);
    \draw[->, thick] (D3) -- (U3);
    \draw[->, thick] (D3) -- (H4);

    \draw[->, thick] (H4) -- (U4);
\end{tikzpicture}

==> figures/test_threshold.tex <==
\begin{tikzpicture}
      % \draw[help lines] (-1, -1) grid (6, 1);
      \draw (0,0) node[below] {\scriptsize $0\%$}; 
      \draw (5,0) node[below] {\scriptsize $100\%$};
      \filldraw[teal!80] (0, 0) rectangle +(2.25, 0.5);
      \draw (1.125,0) node[above] {\small do not treat};
      \filldraw[orange!80] (2.25, 0) rectangle +(1.25, 0.5);
      \draw (2.875,0) node[above] {\small test};
      \filldraw[blue!80] (3.5, 0) rectangle +(1.5, 0.5);  
      \draw (4.25,0) node[above] {\small treat};
      \draw[thick] (0, 0) -- (5, 0);
      \draw[thick] (0, 0.1) -- (0, -0.1) ++ (5,0) -- +(0,.2);
      \draw[thick, ->] (2.25, -0.5) node[below] {\scriptsize {$T_t$}} -- +(0, 0.5) ;
      \draw[thick, ->] (3.5, -0.5) node[below] {\scriptsize {$T_{tt}$}} -- +(0, 0.5) ;
\end{tikzpicture}
